Maximizing Spectral and Energy Efficiency in Multi-user MIMO OFDM Systems with RIS and Hardware Impairment

An emerging technology to enhance the spectral efficiency (SE) and energy efficiency (EE) of wireless communication systems is reconfigurable intelligent surface (RIS), which is shown to be very powerful in single-carrier systems. However, in multi-user orthogonal frequency division multiplexing (OFDM) systems, RIS may not be as promising as in single-carrier systems since an independent optimization of RIS elements at each sub-carrier is impossible in multi-carrier systems. Thus, this paper investigates the performance of various RIS technologies like regular (reflective and passive), simultaneously transmit and reflect (STAR), and multi-sector beyond diagonal (BD) RIS in multi-user multiple-input multiple-output (MIMO) OFDM broadcast channels (BC). This requires to formulate and solve a joint MIMO precoding and RIS optimization problem. The obtained solution reveals that RIS can significantly improve the system performance even when the number of RIS elements is relatively low. Moreover, we develop resource allocation schemes for STAR-RIS and multi-sector BD-RIS in MIMO OFDM BCs, and show that these RIS technologies can outperform a regular RIS, especially when the regular RIS cannot assist the communications for all the users.

==> r-star.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=5.5cm,
at={(2.311in,0.971in)},
scale only axis,
xmin=0,
xmax=17,
xlabel style={font=\color{white!15!black}},
xlabel={$P$ (dB)},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={Minimum Rate (b/s/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick={0,4,8,12,17},
    grid=major,
ymajorgrids,
legend style={at={(0.03,0.72)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=white}
]
\addplot [color=blue, line width=1.5pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0	26.9503\\
10	68.1073\\
16.9897000433602	101.6433\\
};
\addlegendentry{S-RIS-ES}

\addplot [color=red, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0	25.9559\\
10	64.5095\\
16.9897000433602	94.5812\\
};
\addlegendentry{S-RIS-ES$_N$\!\!}

\addplot [color=black, line width=1.5pt, mark=*, dash pattern={on 6pt off 2pt on 2pt off 3pt}, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	21.6313235333437\\
10	58.676644345135\\
16.9897000433602	91.7393534774092\\
};
\addlegendentry{S-RIS-MS}


\addplot [color=red, line width=1.5pt, dash pattern={on 3pt off 1pt on 1pt off 3pt}, mark=triangle*, mark options={solid, rotate=90, fill=red, red}]
  table[row sep=crcr]{%
0	11.8183618841706\\
10	37.6970175674958\\
16.9897000433602	68.4664710240467\\
};
\addlegendentry{S-RIS-Rand\!\!\!\!}

\addplot [color=black, dash pattern={on 2pt off 1pt on 4pt off 3pt}, line width=1.5pt]
  table[row sep=crcr]{%
0	6.56644046167047\\
10	28.9728525143703\\
16.9897000433602	59.5970466701349\\
};
\addlegendentry{RIS}


\addplot [color=mycolor5,  dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=1.pt, mark=diamond*, mark options={solid, rotate=90, fill=mycolor5,mycolor5}]
  table[row sep=crcr]{%
0	3.87802161610443\\
10	18.3945488671632\\
16.9897000433602	41.4292972487794\\
};
\addlegendentry{No-RIS}

\end{axis}
\end{tikzpicture}%

==> r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=4.cm,
at={(2.311in,0.971in)},
scale only axis,
xmin=0,
xmax=17,
xlabel style={font=\color{white!15!black}},
xlabel={$P$ (dB)},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Minimum Rate (b/s/Hz)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick={0,4,8,12,17},
    grid=major,
ytick={10,20,30,35},
grid=major,
%ymajorgrids,
legend style={at={(0.01,0.56)}, anchor=south west, %legend columns=2, 
legend cell align=left, align=left, draw=white}
]
\addplot [color=blue, line width=1.5pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0	10.1879296704887\\
10	24.1140883211823\\
16.9897000433602	34.986776852281\\
};
\addlegendentry{RIS}

\addplot [color=red, line width=1.5pt, mark=triangle*, mark options={solid, rotate=90, fill=red, red}]
  table[row sep=crcr]{%
0	4.71434311475034\\
10	14.5248516023874\\
16.9897000433602	25.2964972304741\\
};
\addlegendentry{RIS-Rand}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	1.18860281233883\\
10	5.44002997030249\\
16.9897000433602	12.5410884268926\\
};
\addlegendentry{No-RIS}



\end{axis}
\end{tikzpicture}%
